RichWasm: Bringing Safe, Fine-Grained, Shared-Memory Interoperability Down to WebAssembly

Safe, shared-memory interoperability between languages with different type systems and memory-safety guarantees is an intricate problem as crossing language boundaries may result in memory-safety violations. In this paper, we present RichWasm, a novel richly typed intermediate language designed to serve as a compilation target for typed high-level languages with different memory-safety guarantees. RichWasm is based on WebAssembly and enables safe shared-memory interoperability by incorporating a variety of type features that support fine-grained memory ownership and sharing. RichWasm is rich enough to serve as a typed compilation target for both typed garbage-collected languages and languages with an ownership-based type system and manually managed memory. We demonstrate this by providing compilers from core ML and L3, a type-safe language with strong updates, to RichWasm. RichWasm is compiled to regular Wasm, allowing for use in existing environments. We formalize RichWasm in Coq and prove type safety.

==> exec.tex <==
{\scriptsize
\begin{minipage}{0.45\textwidth}
\begin{flushleft} 
\deftable{
\defline{store}{s}{ \{ \Wsf{inst}~ \many{inst},  \Wsf{mem}~ mem \} }
\defline{instances}{inst}{\{  \Wsf{func}~ \many{cl}, \Wsf{glob}~\many{v}, \Wsf{tab} ~ \many{sl} \} }
}
\end{flushleft}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\begin{flushleft}
\deftable{
\defline{memory}{mem}{\{  \Wsf{lin}~ i \mapsto hv ,  \Wsf{unr}~ i \mapsto hv \} }
\defline{closure}{cl}{\{  \Wsf{inst}~i, \Wsf{code}~f \}}}
\end{flushleft}
\end{minipage}

\deftable{
\\
\defline{administrative instructions}{e}{\dots
  \bnfalt \Wtrap
  \bnfalt \Wcallcl{\Wcl}{\many{z}}
  \bnfalt
  \Wlabel{i}{\Waty}
	  {\many{e_1}}
          {\many{e_2}}  \bnfalt
}
\defnewline{
  \Wlocal{i}
	  {j}
          {\many{(v, \Wsz)}}
          {\many{e}}
  \bnfalt
  \Wmalloc{\Wsz}{hv}{\Wqual}
  \bnfalt \Wfree
}
\defline{local contexts}{\WL{0}}{\many{v}~[\_]~ \many{e}}
\defline{}{\WL{k+1}}{\many{v}~\Wlabel{i}{\Waty}{\many{e}}{\WL{k}}~\many{e}} 
}
     

\begin{flushleft}
{\bf Reduction } \hfill $\boxed{\Wredi{s}{\many{v}}{\many{\Wsz}}{\many{e}}{s'}{\many{v'}}{\many{e'}}}$ 
\end{flushleft}

\begin{mathpar}
\infer []
{\Wredi{s}{\many{v}}{\many{sz}}{\many{e}}{s'}{\many{v'}}{\many{e'}}}
{\Wredi{s}{\many{v}}{\many{sz}}{\lapp{\many{e}}}{s'}{\many{v'}}{\lapp{\many{e'}}}}
%
\hspace{0.5cm}
\infer []
{\Wredi{s}{\many{v}}{\many{\Wsz}}{\many{e}}{s'}{\many{v'}}{\many{e'}}}
{
\Wred{s}{\many{v_0}}{\many{i}}{\Wlocal{n}{i}{\many{(v, \Wsz)}}{\many{e}}}
     {s'}{\many{v_0}}{\Wlocal{n}{i}{\many{(v', \Wsz)}}{\many{e'}}}{j}
} \\
\hspace{0.5cm}
\infer []
{
\mathbf{collect}(\locs{\many{e}}\cup\locs{\many{v}}\cup\locs{inst},mem, mem'), 
}
{
\Wredi
{\{ \Wsf{inst}~ \many{inst},  \Wsf{mem}~ mem\}}
{\many{v}}{\many{\Wsz}}{\many{e}}
{\{ \Wsf{inst}~ \many{inst},  \Wsf{mem}~ mem'\}}
{\many{v}}{\many{e}}
}
\end{mathpar}


\[\begin{array}{r l l}
% call
\redrulei {s;\many{v};\many{sz}; \Wcall{j}{\many{z}}}
{s;\many{v};\Wcallcl{cl}{\many{z}}}
\hfill \text{where } cl = (s_{\mathsf{inst}}(i))_{\mathsf{tab}}(j) \\ 
% call indirect
\redrule {s;\many{v};\many{sz}; \WVcoderef{i}{j}{\many{z}}; \Wcallindirect}
{s;\many{v};\Wcallcl{cl}{\many{z}}} \hfill \text{where } cl = (s_{\mathsf{inst}}(i))_{\mathsf{tab}}(j) \\
% call admin 
\redrule{\manyn{v}{n}~\Wcallcl{\{\Wsf{inst}~i, \Wsf{code}~{\Wkey{function}~\forall \many{\Wk}.~\manyn{\Wtau_1}{n} \rightarrow \manyn{\Wtau_2}{m}~\Wkey{local}~\manyn{\Wsz}{k}~\many{e}} \}}{\many{z}}}
{\Wlocal{m}{i}{locals}{\many{e}\sbst{\many{\Wk}}{\many{z}}}} \hfill \text{where} \\ 
& & \hfill locals = \manyn{(v,{\sz{\Wtau_1\sbst{\many{\Wk}}{\many{z}}}})}{n} \manyn{(\WVunit, {\Wsz}\sbst{\many{\Wk}}{\many{z}})}{k} \\

% alloc
\redrule{\manyn{v}{n}~\Wstructmalloc{\manyn{\mathit{sz}}{n}}{q}}{\Wmalloc{\sz{\manyn{\mathit{sz}}{n}}}{\WHVstruct{\manyn{v}{n}}}{q}} \\
% struct free
\redrule{\Wstructfree}{\Wfree} \\\
% struct get
\redrule{(\WVref{l_{mem}})~\Wstructget{i}}
{s;\many{v};(\WVref{l_{mem}})~v_i}
\hfill \text{where }  \\
& & \hfill {(s_{\Wkey{mem}})_{mem}(l) = \WHVstruct{v_1 \dots v_i \dots}} \\
% struct set
\redrule{s;\many{v};\many{sz};(\WVref{l_{mem}})~v~\Wstructset{i}}
{s';\many{v};\WVref{l_{mem}}}
\hfill  \text{where }  \\
& & \hfill {(s_{\Wkey{mem}})_{mem}(l) = \WHVstruct{v_1 \dots v_i \dots}} \\
& & \hfill {s' = s \text{ with } \Wkey{mem}_{mem}(l) = \WHVstruct{v_1 \dots v_{i-1}~ v \dots}} \\
% struct swap
\redrule{s;\many{v};\many{sz};(\WVref{l_{mem}})~v~\Wstructswap{i}}
{s';\many{v};(\WVref{l_{mem}})~v_i}
\hfill  \text{where }  \\
& & \hfill {(s_{\Wkey{mem}})_{mem}(l)= \WHVstruct{v_1 \dots v_i \dots}} \\
& & \hfill {s' = s \text{ with } \Wkey{mem}_{mem}(l) = \WHVstruct{v_1 \dots v_{i-1}~ v \dots}} \\
%variants
 \redrule{v~\Wvariantmalloc{j}{\many{\Wty}}{q}}{\Wmalloc{(32 + \sz{v})}{\WHVvariant{j}{v}}{q}} \\
% variant case unr
\redrule
{
\WVref{l_{\Wunr}}~\manyn{v}{n}~\Wvariantcase{\Wunr}{\Whty}{\Waty}{\Wleff}
{\manyn{(\many{e})}{m}}}
{(\WVref{l_{\Wunr}})~\manyn{v}{n}~\Wblock{\Waty}{\Wleff}{v'~\manyn{(\many{e})}{m}_{(i)}}} \\
 & & \hfill \text{where } \Whty = \WHvariant{\manyn{\Wtau}{m}} \\
& & \hfill \Waty = \Warrow{\manyn{\Wtau_1}{n}}{\many{\Wtau_2}} \\ & & \hfill {(s_{\Wkey{mem}})_{\Wunr}(l)  = \WHVvariant{i}{v'}} \\
% variant case lin
 \redrule{
  s;\many{v};\many{sz};(\WVref{l_{\Wunr}})~\manyn{v}{n}~\Wvariantcase{\Wlin}{\Whty}{\Waty}{\Wleff}
  {\manyn{(\many{e})}{m}}
  }
  {s';\many{v};(\WVref{l_{\Wlin}})~\Wfree~\manyn{v}{n}~\Wblock{\Waty}{\Wleff}{v'~\manyn{(\many{e})}{m}_{(i)}}}  \\
 & & \hfill \text{where } \Whty = \WHvariant{\manyn{\Wtau}{m}} \\
 & & \hfill \Waty = \Warrow{\manyn{\Wtau_1}{n}}{\many{\Wtau_2}} \\
 & & \hfill  (s_{\Wkey{mem}})_{\Wlin}(l)  = \WHVvariant{i}{v'} \\ 
 & & \hfill s' = s \text{ with } \Wkey{mem}_{\Wlin}(l) = \WHVarray{0}{\epsilon} \\
% arrays 
 \redrule{v~\Wkey{ui32.const}~n~\Warraymalloc{q}}{\Wmalloc{(j\times\sz{v})}{\WHVarray{j}{\manyn{v}{j}}}{q}} \\
% array get
 \redrule{(\WVref{l_{mem}})~(np.\Wkey{const}\ j)~\Warrayget}
{(\WVref{l_{mem}})~v_j} \\
 & & \hfill  \text{where }{(s_{\Wkey{mem}})_{mem}(l)  = \WHVarray{i}{(v_0 \dots v_j \dots)}} \\
% array get trap
 \redrule{(\WVref{l_{mem}})~(np.\Wkey{const}\ j)~\Warrayget}
{\Wtrap} \\
 & & \hfill \text{where }  {(s_{\Wkey{mem}})_{mem}(l) = \WHVarray{i}{\many{v}}} \\
 & & \hfill {j\geq i\text{ or }j < 0} \\
% array set
 \redrule{s;\many{v};\many{sz};(\WVref{l_{mem}})~(np.\Wkey{const}\ j)~v~\Warrayset}
{s';\many{v};\WVref{l_{mem}}} \\
 & & \hfill \text{where } {(s_{\Wkey{mem}})_{mem}(l) = \WHVarray{i}{v_0\dots v_{j-1} v_j\dots}} \\
 & & \hfill {s' = s \text{ with } \Wkey{mem}_{mem}(l) = \WHVarray{i}{v_0\dots v_{j-1} v\dots}} \\
% array set trap
 \redrule{(\WVref{l_{mem}})~(np.\Wkey{const}\ j)~\Warrayset}
{\Wtrap} \\
 & & \hfill \text{where }  (s_{\Wkey{mem}})_{mem}(l)= {\WHVarray{i}{\many{v}} } \\
 & & \hfill {j\geq i\text{ or }j < 0} \\
% exists 
 \redrule{v~\Wexistpack{\Wpty}{\Whty}{q}}{\Wmalloc{(64+\sz{v})}{\WHVpack{\Wpty}{v}{\Whty}}{q}}\\
% unpack unr
 \redrule{(\WVref{l_{\Wunr}})~\manyn{v}{n}~\Wexistunpack{\Wunr}{\Whty}{\Waty}{\Wleff}{\Wptyvar}{\many{e}}}
{(\WVref{l_{\Wunr}})~\manyn{v}{n}~
  \Wblock{\Waty}{\Wleff}{v'~{\many{e}}\sbst{\Wptyvar}{\Wpty}}} \\
 & & \hfill{\text{where } (s_{\Wkey{mem}})_{\Wunr}(l) = \WHVpack{\Wpty}{v'}{\Whty}} \\
 & & \hfill \Waty = {\Warrow{\manyn{\Wtau_1}{n}}{\many{\Wtau_2}}} \\
% unpack lin
 \redrule{s;\many{v};\many{sz};(\WVref{l_{\Wlin}})~\manyn{v}{n}~\Wexistunpack{\Wlin}{\Whty}{\Waty}{\Wleff}{\Wptyvar}{\many{e}}}
 {s';\many{v};(\WVref{l_{\Wlin}})~\Wfree
  ~\manyn{v}{n}~\Wblock{\Waty}{\Wleff}{v'~{\many{e}}\sbst{\Wptyvar}{\Wpty}}} \\
 & & \hfill{\text{where } (s_{\Wkey{mem}})_{\Wlin}(l)\WHVpack{\Wpty}{v'}{\Whty} } \\
 & & \hfill {s' = s \text{ with } \Wkey{mem}_{\Wlin}(l) = \WHVarray{0}{\epsilon}} \\
 & & \hfill \Waty = \Warrow{\manyn{\Wtau_1}{n}}{\many{\Wtau_2}} \\
% free
 \redrule{s;\many{v};\many{sz};(\WVref{l_{\Wlin}})~\Wfree}{s';\many{v};\epsilon}
\hfill  \text{~where }  \\
 & & \hfill {s' = s \text{ with } l\notin\text{dom}(\Wkey{mem}_{\Wlin})} \\
% malloc
 \redrule{s;\many{v};\many{sz};\Wmalloc{\Wsz}{\Whv}{q}}{s';\many{v};\WVmempack{\Wloc_{q}}{(\WVref{\Wloc_{q}})}} \\
 & & \hfill \text{where } {s' = s \text{ with } \Wkey{mem}_{q}(\Wloc) = \Whv} \\
% malloc trap
\end{array} 
\]}
\vspace{-3em}



==> instrtyp.tex <==
\begin{mathpar}
  %% %
  %% % Value
  %% %      
  %% \infer []
  %%        {\valtype{\storetyp}{\funcctx}{v}{\tau}}
  %%        {\instrtypectx{v}{\Wemptyarrow{\tau}}{\locctx}}
  %
  % Block
  %      
  \and \infer []
       { \locctx' = \Wleff[\locctx] \\
          \funcctx' = \funcctx, \mathsf{label}~(\Wty_2, \locctx') :: \flabel, \mathsf{linear}~\Wunr :: \flinear \\
         \instrtype{\storetyp}{\modctx}{\funcctx'}{\locctx}{\many{e}}{\Warrow{\many{\Wty_1}}{\many{\Wty_2}}}{\locctx'} \\
        }
        {\instrtypectx{\Wblock{\Warrow{\many{\Wty_1}}{\many{\Wty_2}}}{\Wleff}{\many{e}}}
         {\Warrow{\many{\Wty_1}}{\many{\Wty_2}}}
         {\locctx'}}
  %
  % GetLocal
  %      
  \and \infer []
        { \linempty \\
          \locctx_{(i)} = (\Wpty^{\Wqual}, \Wsz) \\
          (\Wqual \Wquallessctx \Wunr \wedge \Wtau' = \Wpty^{\Wqual}) \vee
          (\neg \Wqual \Wquallessctx \Wunr \wedge \Wtau' = \WPunit^{\Wqual})
          \\
          %% \qualvalid{\funcctx}{\Wqual}
        }
        {\instrtypectx{\Wgetlocal{i}{\Wqual}}
          {\Wemptyarrow{\Wpty^{\Wqual}}}{\locctx[i \mapsto(\Wtau', \Wsz)]}}
  %
  % SetLocal
  %      
  \and \infer []
        { \linempty \\
          \locctx_{(i)} = (\Wpty^{\Wqual}, \Wsz) \\
          \Wqual \Wquallessctx \Wunr \\
          \sizeof{\tau} \Wszlessctx \Wsz \\
        }
        {\instrtypectx{\Wsetlocal{i}}
          {\Wemptyres{\Wtau}}{\locctx[i \mapsto(\Wtau, \Wsz)]}}
  %
  % TeeLocal
  %      
%  \and \infer []
%        { \linempty \\
%          \locctx_{(i)} = (\Wpty^{\Wqual}, \Wsz) \\
%          \Wqual \Wquallessctx \Wunr \\
%          \Wtau = \Wpty'^{\Wqual'} \\
%          \Wqual' \Wquallessctx \Wunr \\
%          \sizeof{\tau} \Wszlessctx \Wsz \\
%        }
%        {\instrtypectx{\Wteelocal{i}}
%          {\Warrow{\Wtau}{\Wtau}}{\locctx[i \mapsto(\Wtau, \Wsz)]}}
  % 
  % mempack
  %
  \and \infer []
       {\linempty \\ }
       {\instrtypectx{\Wmempack{\Wloc}}
         {\Warrow{(\Wpty\subst{\Wlocvar}{\Wloc})^\Wqual}
           {(\WPexists{\Wlocvar}{\Wpty^\Wqual})^\Wqual}}
           {\locctx}}
  %
  % memunpack       
  %
  \and \infer []
       {
         \locctx' = \Wleff[\locctx] \\
         \funcctx' = \funcctx, \mathsf{label}~(\many{\Wty_2}, \locctx') :: \flabel,
                     \mathsf{linear}~\Wunr :: \flinear,
		     \mathsf{location}~\Wlocvar :: \flocation
         \\
         \instrtype{\storetyp}{\modctx}{\funcctx'}{\locctx}{\many{e}}
                   {\Warrow{\many{\Wty_1}~\Wty_\rho}{\many{\Wty_2}}}
                   {\locctx'} \\
       }
       {\instrtypectx
	 {\Wmemunpack{\Warrow{\many{\Wty_1}}{\many{\Wty_2}}}{\Wleff}{\Wlocvar}{\many{e}}}
         {\Warrow{\many{\Wty_1}~(\WPexists{\Wlocvar}{\Wty_\rho})^{\Wqual_\rho}}
           {\many{\Wty_2}}}{\locctx'}}
  %       
  % Struct malloc 
  %
  \and \infer []
       { \linempty \\
         \nocaps~\manyn{\Wtau}{n}\\ %% TODO add heapable
         \forall~(\tau_i, \Wsz_i) \in \manyn{(\Wty, \Wsz)}{n},~\sizeof{\tau_i} \Wszlessctx \Wsz_i \\
        }
       { \instrtypectx{\Wstructmalloc{\manyn{sz}{n}}{\Wqual}}
         {\Warrow{\manyn{\Wtau}{n}}
           {\WPexists{\Wlocvar}{(\WPref{\Wrwrw}{\Wlocvar}{\WHstruct{\manyn{(\Wty, \Wsz)}{n}}})^{\Wqual}}}}
           {\locctx}
       }       
  %
  % struct get 
  %
  \and \infer []
       { \linempty \\
         \many{\Wty}_{(i)} = \Wpty_i^{\Wqual_i} \\
         \Wqual_i \Wquallessctx \Wunr \\
        }
       {\instrtypectx{\Wstructget{i}}
         {\Warrow{(\WPref{\Wrw}{\Wloc}{\WHstruct{\many{(\Wty, \Wsz)}}})^\Wqual}
           {(\WPref{\Wrw}{\Wloc}{\WHstruct{\many{(\Wty, \Wsz)}}})^\Wqual; \Wpty_i^{\Wqual_i}}}
         {\locctx'}}
 %       
  % Struct set 
  %
  \and \infer []
        { \linempty \\
         \many{\Wty}_{(i)} = \Wpty_i^{\Wqual_i} \\
         \Wqual_i \Wquallessctx \Wunr \\         
         \sizeof{\tau_i'} \Wszlessctx \many{\Wsz}_{(i)} \\
         \nocaps~{\Wtau_i'}\\
           \Wlin \Wquallessctx \Wqual \vee \Wtau_i' = \Wpty_i^{\Wqual_i} \\
        }
        {\instrtypectx{\Wstructset{i}}
         {\Warrow{(\WPref{\Wrw}{\Wloc}{\WHstruct{\many{(\Wty, \Wsz)}}})^\Wqual; \Wty_i'}
           {(\WPref{\Wrw}{\Wloc}{\WHstruct{\many{(\Wty[i \mapsto \Wty_i'], \Wsz)}}})^\Wqual}}
         {\locctx'}}
   %
   % struct swap 
   %
   \and \infer []
        { \linempty \\
         (\many{\Wty})_{(i)} = \Wpty_i^{\Wqual_i} \\
         \sizeof{\tau_i'} \Wszlessctx \many{\Wsz}_{(i)} \\
         \nocaps~{\Wtau_i'}\\
         \Wlin \Wquallessctx \Wqual \vee \Wtau_i' = \Wpty_i^{\Wqual_i} \\
        }
        {\instrtypectx{\Wstructswap{i}}
         {\Warrow{(\WPref{\Wrw}{\Wloc}{\WHstruct{\many{(\Wty, \Wsz)}}})^\Wqual; \Wty_i'}
           {(\WPref{\Wrw}{\Wloc}{\WHstruct{\many{(\Wty[i \mapsto \Wty_i'], \Wsz)}}})^\Wqual}}
         {\locctx'}}
        \\
        %
        % variant case linear
        %
        \and \infer []
             { \linempty \\
                \locctx' = \Wleff[\locctx] \\
                \funcctx' = \funcctx, \mathsf{label}~(\many{\Wty_2}, \locctx') :: \flabel,
                \mathsf{linear}~\Wunr :: \flinear \\         
                \forall~i\leq~n,~\instrtype{\storetyp}{\modctx}{\funcctx'}{\locctx}{(\many{e})_{(i)}}{\Warrow{\many{\Wty_1}~(\many{\Wty})_{(i)}}{\many{\Wty_2}}}{\locctx'} \\
                \Wlin \Wquallessctx \Wqual \\
                \Wlin \Wquallessctx \Wqual_v \\
                \Whty = \WHvariant{\manyn{\Wty}{n}}
             }
             { \instrtypectx{\Wvariantcase{q}{\Whty}{\ftyp}{\Wleff}{\manyn{(\many{e})}{n}}}
               {\Warrow{(\WPref{\Wrw}{\Wloc}{\Whty})^{q_v}~\many{\Wty_1}}
                 {\many{\Wty_2}}}
               {\locctx'}
             }
    %
        %
        % variant case unrestricted
        %
        \and \infer []
             { \linempty \\
                \Wqual_v \Wquallessctx \Wqual' \\
                get\_hd ~\flinear \Wquallessctx \Wqual' \\
                \locctx' = \Wleff[\locctx] \\
                \funcctx' = \funcctx, \mathsf{label}~(\many{\Wty_2}, \locctx') :: \flabel,
                \mathsf{linear}~\Wunr :: set\_hd~\Wqual'~\flinear \\
                \forall~i\leq~n,~\instrtype{\storetyp}{\modctx}{\funcctx'}{\locctx}{(\many{e})_{(i)}}{\Warrow{\many{\Wty_1}~(\manyn{\Wty}{n})_{(i)}}{\many{\Wty_2}}}{\locctx'} \\
                \forall ~ {p_i}^{q_i} \in \manyn{\Wty}{n}, ~ \Wqual_i \Wquallessctx \Wunr \\
                \Wqual \Wquallessctx \Wunr \\
                \Whty = \WHvariant{\manyn{\Wty}{n}}
             }
             {\instrtypectx{\Wvariantcase{q}{\Whty}{\ftyp}{\Wleff}{\manyn{(\many{e})}{n}}}
               {\Warrow{(\WPref{\Wrw}{\Wloc}{\Whty})^{q_v}~\many{\Wty_1}}
                 {(\WPref{\Wrw}{\Wloc}{\Whty})^{q_v}~\many{\Wty_2}}}
               {\locctx'}
             }
    % malloc 
    %
        \and \infer []
             {
               \heaptype{\storetyp}{\funcctx}{\Whv}{\Whty} \\
               \qualvalid{F}{q} \\               
               \nocaps~\Whty\\ %% TODO add heapable
             }
             {\instrtypectx{\Wmalloc{\Wsz}{\Whv}{q}}{\Wemptyarrow{(\WPexists{\Wlocvar}{(\WPref{\Wrwrw}{\Wlocvar}{\Whty})^q})^q}}{\locctx}}
             \\
    %
    % free 
    %
        \and \infer []
             {
               \linempty \\
               \Wlin \Wquallessctx q \\               
               \typevalid{F}{(\WPref{\Wrwrw}{\Wloc}{\Whty})^q} \\
               %%      HeapTypeUnrestricted F ht -> TODO what is this
             }
             {\instrtypectx{\Wfree}{\Wemptyres{(\WPref{\Wrwrw}{\Wloc}{\Whty})^q}}{\locctx}}
    %
    % frame 
    %
        \and \infer []
             {
               q_{hd} = \gethd~\flinear \\
               q_f \Wquallessctx q_{hd} \\               
               \forall~{p_i}^{q_i} \in \many{\Wtau}, ~  q_i \Wquallessctx q_f \\
               \funcctx' = \funcctx, \mathsf{linear}~set\_hd~\Wqual_f~\flinear \\
               \forall~\Wtau \in \many{\Wtau},~\typevalid{F}{\Wtau} \\
               \instrtypectx{\many{e}}
                            {\Warrow{\many{\Wtau_1}}{\many{\Wtau_2}}}
                            {\locctx'}
             }
             { \instrtypectx{\many{e}}
                 {\Warrow{\many{\Wtau}~\many{\Wtau_1}}{\many{\Wtau}~\many{\Wtau_2}}}
                 {\locctx'}}
  %
  % exists pack TODO
  %
  %
  % exists unpack TODO
  %
\end{mathpar}


==> terms.tex <==
{\scriptsize
\begin{flushleft}
\framebox[1.2\width]{Types} \par
\end{flushleft}
\deftable{
 & i &\in& \mathbb{N} \\
\defline{pretypes}{\Wpty}{\mhl{\WPunit}
        		\bnfalt \Wnp
			\bnfalt \mhl{\WPgroup{\many{\Wtau}}}
                        \bnfalt \mhl{\WPref{\Wrw}{\Wloc}{\Whty}}
                        \bnfalt \mhl{\WPptr{\Wloc}}
                        \bnfalt \mhl{\WPcap{\Wrw}{\Wloc}{\Whty}}
                        \bnfalt
%%                         }
%% \defnewline{
                        \mhl{\WPrec{\Wqual}{\Wptyvar}{\Wtau}}
			\bnfalt \mhl{\WPexists{\Wlocvar}{\Wtau}}
                        \bnfalt \mhl{\WPcoderef{\Wfty}}
			\bnfalt \mhl{\WPown{\Wloc}}
                        \bnfalt \mhl{\Wptyvar}}
\defline{numeric pretypes}{\Wnp}{\Wkey{ui32} \bnfalt \Wkey{ui64} \bnfalt \Wkey{i32} \bnfalt \Wkey{i64} \bnfalt \Wkey{f32} \bnfalt \Wkey{f64}}
\defline{types}{\Wtau}{\Wpty^{\mhl{\Wqual}}}
\defline{qualifiers}{\Wqual}{\mhl{\Wqualvar} \bnfalt \mhl{\Wunr} \bnfalt \mhl{\Wlin}}
\defline{memory privilege}{\Wrw}{\mhl{\Wrwrw} \bnfalt \mhl{\Wrwr}}
\defline{heap types}{\Whty}{\mhl{\WHvariant{\many{\Wtau}}}
                    \bnfalt \mhl{\WHstruct{\many{(\Wtau,\ \Wsz)}}}
                    \bnfalt \mhl{\WHarray{\Wtau}}
		    \bnfalt \mhl{\WHexists{\Wqual}{\Wptyvar}{\Wsz}{\Wtau}}}
\defline{locations}{\Wloc}{\mhl{\Wlocvar} \bnfalt  \mhl{i_{\Wunr}} \bnfalt \mhl{i_{\Wlin}}}
\defline{quantifiers}{\Wk}{\mhl{\Wlocvar }
			    \bnfalt \mhl{\many{\Wsz} \Wszless \Wszvar \Wszless \many{\Wsz}}
			    \bnfalt \mhl{\many{\Wqual} \Wqualless \Wqualvar \Wqualless \many{\Wqual}}
			    \bnfalt \mhl{\Wqual \Wqualless \Wptyvar^{(c^?)} \Wtyless \Wsz}}
\defline{arrow types}{\Waty}{\many{\Wtau_1} \rightarrow \many{\Wtau_2}}
\defline{function types}{\Wfty}{\mhl{\forall \many{\Wk}.}~\many{\Wtau_1} \rightarrow \many{\Wtau_2}}
\defline{sizes}{\Wsz}{\mhl{\Wszvar} \bnfalt \mhl{\Wmath{\Wsz + \Wsz}} \bnfalt \mhl{\Wmath{i}}}
%% \defline{local type effects}{\Wleff}{\many{i \rightharpoonup \Wtau}}
%% \defline{Mutable flag}{\Wmut}{\Wmutt \bnfalt \Wmutf}
%% \defline{global types}{\Wglob}{(\Wmut, \Wpty)}
}
\vspace{0.5em}
\begin{flushleft}
\framebox[1.2\width]{Terms} \par
\end{flushleft}
\deftable{
\defline{heap values}{hv}{
                    \mhl{\WHVvariant{i}{v}}
                    \bnfalt \mhl{\WHVstruct{\many{v}}}
                    \bnfalt \mhl{\WHVarray{i}{\many{v}}}
		    \bnfalt \mhl{\WHVpack{\Wpty}{v}{\Whty}}
}
%% }
%% \deftable{
\\
\defline{values}{v}{\mhl{\WVunit}
    \bnfalt np.\Wkey{const}\ c
    \bnfalt \mhl{(\many{v})}
    \bnfalt \mhl{\WVref{\Wloc}}
    \bnfalt \mhl{\WVptr{\Wloc}}
    \bnfalt \mhl{\WVcap} \bnfalt
    \mhl{\WVfold{v}}
    \bnfalt \mhl{\WVmempack{\Wloc}{v}}
    \bnfalt \mhl{\WVcoderef{i}{j}{\many{z}}}
    \bnfalt \mhl{\WVown}
}
%% }
%% \deftable{
\\
\defline{instructions}{e}{v
  \bnfalt np.unopt_{np} 
  \bnfalt np.binop_{np} 
  \bnfalt np.testop_{np} 
  \bnfalt np.cvtop~np' \bnfalt 
  \Wunreach
  \bnfalt \Wnop
  \bnfalt \Wdrop
  \bnfalt \Wselect
  \bnfalt
}
\defnewline{
  \Wblock{\Waty}{\mhl{\Wleff}}{\many{e}} \bnfalt 
  \Wloop{\Waty}{\many{e}}
  \bnfalt \Wite{\Waty}{\mhl{\Wleff}}{\many{e}}{\many{e}} \bnfalt
  \Wbr{i}
  \bnfalt \Wbrif{i}
  \bnfalt \Wbrtable{\many{i}}{j} \bnfaltend
}
\defnewline{
  \Wgetlocal{i}{\Wqual}
  \bnfalt \Wsetlocal{i}
  \bnfalt \Wteelocal{i} \bnfalt
  \Wgetglobal{i}
  \bnfalt \Wsetglobal{i} \bnfalt
  \mhl{\Wqualify {\Wqual}} \bnfaltend
 }
\defnewline{
  \Wreturn \bnfalt
  \mhl{\Wcoderef{i}}
  \bnfalt \mhl{\Winst{\many{\Wk}}}
  \bnfalt \Wcallindirect
  \bnfalt \Wcall{i}{\mhl{\many{\Wk}}} \bnfaltend
}
\defnewline{
  \mhl{\Wrecfold{\Wpty}}
  \bnfalt \mhl{\Wrecunfold} \bnfaltend
            \mhl{\Wmempack{\Wloc}}
  \bnfalt \mhl{\Wmemunpack{\Waty}{\Wleff}{\Wlocvar}{\many{e}}} \bnfalt

}
\defnewline{
  \mhl{\Wseqgroup{i}{\Wqual}}
  \bnfalt \mhl{\Wsequngroup}
  \bnfalt \mhl{\Wcapsplit}
  \bnfalt \mhl{\Wcapjoin} \bnfaltend
  \mhl{\Wrefdemote}
  \bnfalt \mhl{\Wrefsplit}
  \bnfalt \mhl{\Wrefjoin} \bnfaltend
}
\defnewline{
  \mhl{\Wstructmalloc{\many{\Wsz}}{\Wqual}}
  \bnfalt \mhl{\Wstructfree} \bnfaltend
  \mhl{\Wstructget{i}}
  \bnfalt \mhl{\Wstructset{i}}
  \bnfalt \mhl{\Wstructswap{i}} \bnfaltend 
  }
\defnewline{
  \mhl{\Wvariantmalloc{i}{\many{\tau}}{\Wqual}}
  \bnfalt \mhl{\Wvariantcase{\Wqual}{\Whty}{\Waty}{\Wleff}{\many{(\many{e})}}} \bnfaltend
  }
\defnewline{                        
  \mhl{\Warraymalloc{\Wqual}}
  \bnfalt \mhl{\Warrayget}
  \bnfalt \mhl{\Warrayset}
  \bnfalt \mhl{\Warrayfree} \bnfaltend
  }
\defnewline{                        
  \mhl{\Wexistpack{\Wpty}{\Whty}{\Wqual}}
  \bnfalt \mhl{\Wexistunpack{\Wqual}{\Whty}{\Waty}{\Wleff}{\Wpty}{\many{e}}} \bnfaltend
}
}
\hspace{-2em}
\begin{minipage}{0.54\textwidth}
%% \hspace{-2em}
\deftable{
\defline{}{unop_{\Wkey{i}N}}{
  \Wkey{clz}
  \bnfalt
  \Wkey{cnt}
  \bnfalt
  \Wkey{popcnt}
}
\defline{}{binop_{\Wkey{i}N}}{
  \Wkey{add}
  \bnfalt
  \Wkey{sub}
  \bnfalt
  \Wkey{mul}
  \bnfalt
  \Wkey{div}~\Wsign \bnfalt
  \Wkey{rem}~\Wsign \bnfaltend
  }
\defnewline{
  \Wkey{and} \bnfalt
  \Wkey{or}
  \bnfalt
  \Wkey{xor} \bnfalt 
  \Wkey{shl} \bnfalt
  \Wkey{shr}
  \bnfalt
  \Wkey{rotl}
  \bnfalt
  \Wkey{rotr}
}
\defline{}{unop_{\Wkey{f}N}}{
  \Wkey{abs}
  \bnfalt
  \Wkey{neq}
  \bnfalt
  \Wkey{sqrt}
  \bnfalt
  \Wkey{ceil} \bnfalt 
  \Wkey{floor}
  \bnfalt
  \Wkey{trunc}
  \bnfalt
  \Wkey{nearest}
}
\defline{}{binop_{\Wkey{f}N}}{
  \Wkey{add}
  \bnfalt
  \Wkey{sub}
  \bnfalt
  \Wkey{mul}
  \bnfalt
  \Wkey{div} \bnfalt 
  \Wkey{min}
  \bnfalt
  \Wkey{max}
  \bnfalt
  \Wkey{copysign}
}
}
\end{minipage}
\begin{minipage}{0.45\textwidth}
\deftable{
\defline{}{testop_{\Wkey{i}N}}{\STEITeqz}
\defline{}{relop_{\Wkey{i}N}}{
  \STEIReq
  \bnfalt \STEIRne
  \bnfalt \STEIRlt{\Wsign} \bnfalt
\STEIRgt{\Wsign}
  \bnfalt \STEIRle{\Wsign}
  \bnfalt \STEIRge{\Wsign}}
\defline{}{relop_{\Wkey{f}N}}{
  \STEFReq
  \bnfalt \STEFRne
  \bnfalt \STEFRlt
  \bnfalt
\STEFRgt
  \bnfalt \STEFRle
  \bnfalt \STEFRge}
\defline{}{cvtop}{
  \Wkey{convert}
  \bnfalt
  \Wkey{reinterpret}
}
}
\end{minipage}

%% \defline{administrative instructions}{e}{\dots
%%   \bnfalt \Wtrap
%%   \bnfalt \Wcallcl{\Wcl}{\many{\Wk}}                                         
%% }
%% \defnewline{
%%   \Wlabel{i}{\Waty}{\Wleff}
%% 	  {\many{e_1}}
%%           {\many{e_2}}
%%   \bnfalt \Wlocal{i}
%% 	  {j}
%%           {\many{(v, \Wsz)}}
%%           {\many{e}}
%% }
%% \defnewline{
%%   \Wmalloc{\Wsz}{hv}{\Wqual}
%%   \bnfalt \Wfree
%% }
\vspace{0.5em}
\begin{flushleft}
\framebox[1.1\width]{Top-level declarations} \par
\end{flushleft}
\vspace{-0.5em}

\begin{minipage}{0.6\textwidth}
\begin{flushleft}
\deftable{
\defline{functions}{f}{\many{ex}~\Wkey{function}~\Wfty~\Wkey{local}~\mhl{\many{\Wsz}}~\many{e}
\bnfalt \many{ex}~\Wkey{function}~im}

\defline{globals}{glob}{\many{ex}~\Wkey{glob}~\Wkey{mut^{?}}~\Wpty~\many{i}
                        \bnfalt \many{ex}~\Wkey{glob}~im}
\defline{table}{tab}{\many{ex}~\Wkey{table}~\many{i}
                     \bnfalt \many{ex}~\Wkey{table}~im}
}
\end{flushleft}
\end{minipage}
\hfill
\begin{minipage}{0.39\textwidth}

\deftable{
\defline{exports}{ex}{\Wkey{export}~\text{``}name\text{''}}
\defline{imports}{im}{\Wkey{import}~\text{``}name\text{''}}
\defline{modules}{m}{\Wkey{module}~\many{f}~\many{glob}~tab}
}
\end{minipage}
}

